An Inner-Scaled Linear Contribution to Wall-Pressure Variance at High Reynolds Number

In canonical turbulent wall-bounded flows, the inner-scaled wall-pressure variance is empirically well described by a constant offset plus a slope logarithmic in the friction Reynolds number ($\dep$). Because the fluctuating pressure is predominantly a Poisson response to only two source terms -- a linear contribution from the mean shear coupled to a fluctuating velocity gradient, and a nonlinear contribution from the fluctuating velocity field -- the origin of this growth can be pinned down by elimination: if the linear source saturates at a Reynolds-number-independent value, the nonlinear source must carry the logarithmic growth. Here we supply the complementary evidence for inner-scaled invariance of the linear source at $\dep$ up to $O(10^4)$, using the simultaneous velocity and velocity-gradient hot-wire measurements of Zimmermann \textit{et al.} (2019 \textit{JFM}, vol. 869, pp. 182--213) acquired with a single eight-sensor probe in both a zero-pressure-gradient turbulent boundary layer and a high-Reynolds-number pipe flow. The inner-scaled factors entering the linear source collapse across Reynolds number, and the inertial-layer variance of the relevant fluctuating velocity gradient decays inversely with wall distance. Together with the established inner scaling of the mean shear, this is consistent with a linear wall-pressure contribution that, under inner normalisation, remains $O(1)$ as $\dep\to\infty$. Both source terms then trace to one structural mechanism: the near-wall depletion of mean spanwise vorticity that caps the linear source also feeds, through vortex stretching, the inertial-layer fissures that carry the growing nonlinear contribution.

==> figs/schematic.tex <==
\begin{tikzpicture}[
    >=Latex, font=\fontsize{9pt}{11pt}\selectfont,
    layerlabel/.style={anchor=west, gray, font=\scriptsize\itshape}
]
% =========================================================
% LEFT PANEL: boundary-layer structure
% =========================================================
\begin{scope}
% Layer shading
\fill[gray!10] (0, 0)    rectangle (4, 0.6);  % viscous
\fill[green!10]  (0, 0.6)  rectangle (4, 1.4);  % buffer
\fill[blue!10] (0, 1.4)  rectangle (4, 4.4);  % inertial
\fill[gray!10] (0, 4.4)  rectangle (4, 5.5);  % wake / outer

% Layer labels
\node[layerlabel]                at (4.05, 0.3) {viscous};
\node[layerlabel] (lbl-buffer)   at (4.05, 1.0) {buffer};
\node[layerlabel] (lbl-inertial) at (4.05, 2.9) {inertial};
\node[layerlabel]                at (4.05, 5.0) {wake};

% y+ axis
\draw[->] (0, -0.1) -- (0, 5.9) node[above] {$\log y^+$};
\foreach \y/\lbl in {%
    0.6/{$\sim 5$}, 1.4/{$\sim 30$},
    4.4/{$\sim 0.15\delta^+$}, 5.5/{$\delta^+$}} {
    \draw (-0.08, \y) -- (0.08, \y);
    \node[left] at (-0.1, \y) {\lbl};
}

% Dynamical-link annotation (vorticity depletion -> fissures -> Q)
    \def\sx{1.9}
    % UMZ risers (regular thick)
    \draw[blue!70!black, thick]
        (\sx,      1.40) -- (\sx,      1.90)
        (\sx+0.15, 1.90) -- (\sx+0.15, 2.50)
        (\sx+0.30, 2.50) -- (\sx+0.30, 3.10)
        (\sx+0.45, 3.10) -- (\sx+0.45, 3.70)
        (\sx+0.60, 3.70) -- (\sx+0.60, 4.30);
    % Vortical fissures (ultra thick, highlighted)
    \draw[blue!70!black, ultra thick]
        (\sx,      1.90) -- (\sx+0.15, 1.90)
        (\sx+0.15, 2.50) -- (\sx+0.30, 2.50)
        (\sx+0.30, 3.10) -- (\sx+0.45, 3.10)
        (\sx+0.45, 3.70) -- (\sx+0.60, 3.70);
    % Labels (inside the panel, next to the staircase)
    \node[blue!70!black, font=\scriptsize, anchor=west] at (\sx+0.5, 2.8) {$U^{+}_{\rm sk}$};
    \node[blue!70!black, font=\scriptsize, align=left, anchor=west] at (\sx+0.65, 3.5)
        {fissures\\carry $\QS$};

% |Omega_z|+ profile  (red dashed -- max at wall, monotonic decay)
\draw[red!70!black, thick, dotted]
    plot[smooth] coordinates
    {(3.64, 0.05) (3.43, 0.30) (3.01, 0.60) (2.4, 1.00)
     (1.9, 1.40) (1.6, 2.00) (1.37, 2.70) (1.07, 3.50)
     (0.8, 4.20)};
\node[red!70!black, right] at (2.90, 0.75) {$|\Omega_z^+|$};

% (∂_x v)-rms profile  (red densely dashed -- factor; decays as (y^+)^{-1/2}
% through the inertial layer, i.e. slower than |Omega_z^+| but the product L)
\draw[red!70!black, thick, densely dashed]
    plot[smooth] coordinates
    {(0.07, 0.05) (0.35, 0.30) (0.90, 0.60) (1.63, 1.00)
     (1.8, 1.30) (1.83, 1.70) (1.7, 2.10) (1.50, 2.70)
     (1.20, 3.40) (0.92, 4.20)};
\node[red!70!black, right] at (2.55, 1.70)
    {$\langle(\partial_x v)^{+2}\rangle^{1/2}$};

% L-rms profile  (red solid -- product, smaller than both factors)
\draw[red!70!black, thick]
    plot[smooth] coordinates
    {(0.07, 0.05) (0.35, 0.30) (0.77, 0.60) (1.33, 1.00)
     (1.19, 1.30) (0.98, 1.80) (0.77, 2.40) (0.59, 3.00)
     (0.42, 3.80) (0.28, 4.20)};
\node[red!70!black, right] at (0, 1.00)
    {$\langle\mathcal{L}^{+2}\rangle^{1/2}$};

\end{scope}

% =========================================================
% LINKING ARROWS  (y+ band  ->  variance component)
% =========================================================
% Red: integrated L profile (across all y^+) -> saturated offset B_L
\draw[->, thick, red!70!black, dotted] (3.8, 0.7) 
    to[out=0, in=180, looseness=0.9] (6, 0.65);
    
\draw[->, thick, red!70!black, dashed] (4.5, 1.9) 
    to[out=0, in=180, looseness=0.9] (6, 0.65);

% Blue: inertial-layer fissures -> growing A_Q ln d+ contribution
\draw[->, thick, blue!70!black] (3.55, 3.4) 
    to[out=0, in=180, looseness=0.9] (6, 3.1);
% =========================================================
% RIGHT PANEL: wall-pressure variance decomposition
% =========================================================
\begin{scope}[xshift=6cm]
\fill[red!70!black]  (0, 0)   rectangle (2, 1.3);
\fill[blue!30] (0, 1.7) rectangle (2, 4.5);
\draw          (0, 0)   rectangle (2, 1.3);
\draw          (0, 1.7) rectangle (2, 4.5);

\node at (1, 0.65) {$B_{\mathcal{L}}$};
\node at (1, 3.10) {$A_{\mathcal{Q}}\ln\delta^+$};

\node[above] at (1, 4.5) {$\langle p^{2}\rangle^{+}$ = $B_{\mathcal{L}} + A_{\mathcal{Q}}\ln\delta^+$};
\node[red!70!black,  right, align=left] at (2, 0.65)
    {linear:\\ \textbf{$O(1)$ offset}};
\node[blue!70!black, right, align=left] at (2, 3.10)
    {nonlinear:\\ grows as $\ln\delta^+$};
\end{scope}
\end{tikzpicture}
